Nebular phase properties of supernova Ibc from He-star explosions

Following our recent work on Type II supernovae (SNe), we present a set of 1D nonlocal thermodynamic equilibrium radiative transfer calculations for nebular-phase Type Ibc SNe starting from state-of-the-art explosion models with detailed nucleosynthesis. Our grid of progenitor models is derived from He stars that were subsequently evolved under the influence of wind mass loss. These He stars, which most likely form through binary mass exchange, synthesize less oxygen than their single-star counterparts with the same zero-age main sequence (ZAMS) mass. This reduction is greater in He-star models evolved with an enhanced mass loss rate. We obtain a wide range of spectral properties at 200d. In models from He stars with an initial mass >6Msun, the [OI] 6300, 6364 is of comparable or greater strength than [CaII] 7291,7323 -- the strength of [OI] 6300, 6364 increases with He-star initial mass. In contrast, models from lower mass He stars exhibit a weak [OI] 6300, 6364, strong [CaII] 7291,7323, but also strong NII lines and FeII emission below 5500A. The ejecta density, modulated by the ejecta mass, the explosion energy, and clumping, has a critical impact on the gas ionization, line cooling, and the spectral properties. FeII dominates the emission below 5500A and is stronger at earlier nebular epochs. It ebbs as the SN ages, while the fractional flux in [OI] 6300, 6364 and [CaII] 7291,7323 increases, with a similar rate, as the ejecta recombine. Although the results depend on the adopted wind mass loss rate and pre-SN mass, we find that He stars of 6-8Msun initially (ZAMS mass of 23-28Msun) match adequately the properties of standard SNe Ibc. Our results for less massive He stars are more perplexing, since the predicted spectra are not seen in nature. They may be missed by current surveys or associated with Type Ibn SNe in which interaction dominates over decay power. [Abridged]

==> (inline-0) <==
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he2p6 &      0.018 &      0.006 &      0.006 &      0.018 &      0.012 &      0.222 &       0.483 \\
 \hline
    \hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.280 &   1.91e-03 &   1.85e-05 &   1.63e-05 &      0.029 &      0.903 &       0.985 \\
         C &   1.09e-06 &   4.92e-04 &      0.049 &      0.201 &      0.424 &      0.065 &    4.28e-04 \\
         N &   3.38e-06 &   9.20e-06 &   3.63e-05 &   9.56e-05 &   6.12e-05 &   9.97e-04 &    8.96e-03 \\
         O &   1.98e-05 &      0.272 &      0.615 &      0.475 &      0.473 &      0.016 &    2.75e-04 \\
        Ne &   1.80e-05 &   1.39e-04 &      0.074 &      0.250 &      0.052 &      0.011 &    1.19e-03 \\
        Na &   1.38e-06 &   3.24e-06 &   4.07e-04 &   6.85e-03 &   9.31e-04 &   1.47e-04 &    1.47e-04 \\
        Mg &   1.97e-05 &   8.37e-04 &      0.057 &      0.059 &      0.019 &   8.57e-04 &    7.26e-04 \\
        Si &   2.13e-04 &      0.297 &      0.175 &   5.23e-03 &   1.16e-03 &   8.30e-04 &    8.23e-04 \\
         S &   1.47e-04 &      0.149 &      0.026 &   3.15e-04 &   2.36e-04 &   4.11e-04 &    4.17e-04 \\
        Ar &   1.44e-04 &      0.030 &   1.92e-03 &   8.63e-05 &   8.83e-05 &   1.06e-04 &    1.08e-04 \\
         K &   7.97e-05 &   1.09e-04 &   6.91e-05 &   8.05e-06 &   3.78e-06 &   5.24e-06 &    4.44e-06 \\
        Ca &   1.92e-03 &      0.028 &   5.72e-05 &   3.41e-05 &   2.72e-05 &   7.14e-05 &    7.35e-05 \\
        Sc &   2.01e-05 &   3.32e-07 &   1.34e-06 &   4.30e-07 &   5.01e-07 &   8.43e-08 &    5.54e-08 \\
        Ti &   3.08e-04 &   3.55e-05 &   6.83e-06 &   4.71e-06 &   6.69e-06 &   3.45e-06 &    3.40e-06 \\
        Cr &   8.63e-04 &   7.01e-04 &   9.59e-06 &   1.48e-05 &   1.35e-05 &   1.95e-05 &    1.96e-05 \\
        Fe &      0.391 &      0.177 &   5.46e-04 &   9.98e-04 &   6.84e-04 &   1.37e-03 &    1.37e-03 \\
     \cofs &      0.086 &      0.032 &   2.87e-10 &   5.61e-11 &   9.91e-12 &   2.22e-13 &    3.89e-44 \\
     \cofn &   2.03e-03 &   3.55e-03 &   2.85e-04 &   1.42e-04 &   1.44e-04 &   9.77e-06 &    4.86e-06 \\
     \nifs &   5.83e-11 &   2.21e-11 &   1.96e-19 &   3.82e-20 &   6.75e-21 &   1.51e-22 &    2.65e-53 \\
     \nife &      0.072 &   6.77e-03 &   6.44e-04 &   4.02e-04 &   7.29e-04 &   8.10e-05 &    8.14e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he2p9 &      0.039 &      0.006 &      0.027 &      0.018 &      0.039 &      0.249 &       0.513 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.229 &   1.03e-05 &   1.05e-05 &   9.28e-06 &      0.037 &      0.883 &       0.985 \\
         C &   1.00e-06 &   6.10e-05 &   3.54e-03 &      0.019 &      0.397 &      0.082 &    5.22e-04 \\
         N &   1.75e-06 &   1.90e-06 &   8.87e-06 &   3.58e-05 &   5.68e-05 &   7.20e-04 &    8.95e-03 \\
         O &   1.79e-05 &      0.098 &      0.657 &      0.535 &      0.445 &      0.018 &    2.95e-04 \\
        Ne &   1.75e-05 &   3.54e-05 &      0.031 &      0.320 &      0.081 &      0.011 &    1.20e-03 \\
        Na &   7.41e-07 &   1.36e-06 &   1.07e-04 &   4.69e-03 &   1.07e-03 &   1.47e-04 &    1.46e-04 \\
        Mg &   3.25e-05 &   2.45e-04 &      0.052 &      0.104 &      0.033 &   1.62e-03 &    7.26e-04 \\
        Si &      0.029 &      0.500 &      0.212 &      0.015 &   3.15e-03 &   8.64e-04 &    8.23e-04 \\
         S &      0.022 &      0.242 &      0.035 &   5.51e-04 &   2.41e-04 &   3.94e-04 &    4.17e-04 \\
        Ar &   5.71e-03 &      0.040 &   4.63e-03 &   8.92e-05 &   8.51e-05 &   1.03e-04 &    1.08e-04 \\
         K &   7.19e-05 &   3.01e-04 &   1.21e-04 &   9.51e-06 &   3.75e-06 &   5.18e-06 &    4.44e-06 \\
        Ca &   8.49e-03 &      0.024 &   1.57e-03 &   4.43e-05 &   2.84e-05 &   6.66e-05 &    7.35e-05 \\
        Sc &   1.56e-05 &   3.95e-07 &   7.33e-07 &   5.56e-07 &   4.92e-07 &   8.51e-08 &    5.64e-08 \\
        Ti &   2.89e-04 &   8.49e-05 &   3.30e-05 &   4.60e-06 &   5.84e-06 &   3.46e-06 &    3.41e-06 \\
        Cr &   1.06e-03 &   1.06e-03 &   1.33e-04 &   1.74e-05 &   1.51e-05 &   1.95e-05 &    1.96e-05 \\
        Fe &      0.462 &      0.080 &   1.79e-03 &   1.11e-03 &   8.47e-04 &   1.37e-03 &    1.37e-03 \\
     \cofs &      0.099 &   8.20e-03 &   4.70e-09 &   7.43e-11 &   1.97e-11 &   1.89e-13 &    6.64e-44 \\
     \cofn &   2.17e-03 &   2.78e-03 &   1.74e-04 &   1.29e-04 &   1.28e-04 &   1.43e-05 &    4.82e-06 \\
     \nifs &   6.75e-11 &   5.59e-12 &   3.20e-18 &   5.06e-20 &   1.34e-20 &   1.29e-22 &    4.52e-53 \\
     \nife &      0.065 &   3.93e-03 &   3.72e-04 &   2.74e-04 &   5.85e-04 &   8.63e-05 &    8.14e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he3p3 &      0.063 &      0.018 &      0.066 &      0.111 &      0.039 &      0.135 &       0.733 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.229 &   1.22e-05 &   8.77e-06 &   7.14e-06 &   1.36e-03 &      0.547 &       0.984 \\
         C &   8.39e-07 &   3.51e-05 &   3.03e-03 &      0.014 &      0.295 &      0.307 &    1.21e-03 \\
         N &   1.51e-06 &   1.10e-06 &   7.90e-06 &   1.98e-05 &   3.58e-05 &   1.26e-05 &    8.04e-03 \\
         O &   1.67e-05 &      0.112 &      0.687 &      0.603 &      0.636 &      0.110 &    8.04e-04 \\
        Ne &   1.82e-05 &   2.96e-05 &   9.77e-03 &      0.198 &      0.044 &      0.027 &    1.99e-03 \\
        Na &   8.08e-07 &   1.35e-06 &   7.26e-05 &   2.01e-03 &   2.95e-04 &   1.60e-04 &    1.46e-04 \\
        Mg &   2.93e-05 &   4.54e-04 &      0.054 &      0.134 &      0.018 &   6.36e-03 &    7.26e-04 \\
        Si &      0.015 &      0.467 &      0.213 &      0.045 &   2.66e-03 &   9.38e-04 &    8.24e-04 \\
         S &      0.012 &      0.215 &      0.027 &   1.41e-03 &   2.94e-04 &   3.53e-04 &    4.17e-04 \\
        Ar &   3.39e-03 &      0.034 &   2.64e-03 &   9.72e-05 &   8.77e-05 &   9.55e-05 &    1.08e-04 \\
         K &   1.19e-04 &   6.58e-05 &   4.02e-05 &   1.35e-05 &   4.05e-06 &   4.59e-06 &    4.58e-06 \\
        Ca &   6.45e-03 &      0.024 &   4.77e-04 &   4.54e-05 &   3.24e-05 &   5.43e-05 &    7.33e-05 \\
        Sc &   1.65e-05 &   7.74e-08 &   6.32e-07 &   6.64e-07 &   5.64e-07 &   1.22e-07 &    6.15e-08 \\
        Ti &   3.47e-04 &   2.44e-05 &   8.94e-06 &   4.45e-06 &   5.80e-06 &   3.70e-06 &    3.41e-06 \\
        Cr &   1.18e-03 &   9.81e-04 &   7.14e-05 &   1.73e-05 &   1.44e-05 &   1.85e-05 &    1.96e-05 \\
        Fe &      0.492 &      0.121 &   1.96e-03 &   1.14e-03 &   7.78e-04 &   1.30e-03 &    1.37e-03 \\
     \cofs &      0.106 &      0.016 &   6.67e-05 &   9.72e-11 &   9.70e-12 &   4.21e-13 &    6.08e-14 \\
     \cofn &   2.55e-03 &   3.35e-03 &   1.92e-04 &   1.10e-04 &   1.70e-04 &   3.35e-05 &    5.27e-06 \\
     \nifs &   7.22e-11 &   1.11e-11 &   4.55e-14 &   6.62e-20 &   6.61e-21 &   2.87e-22 &    4.14e-23 \\
     \nife &      0.084 &   5.18e-03 &   3.69e-04 &   2.79e-04 &   6.01e-04 &   1.64e-04 &    8.10e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he3p5 &      0.045 &      0.015 &      0.063 &      0.153 &      0.045 &      0.165 &       0.773  \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.221 &   1.26e-05 &   8.31e-06 &   6.89e-06 &   2.63e-03 &      0.532 &       0.984  \\
         C &   7.79e-07 &   4.22e-05 &   5.12e-03 &      0.023 &      0.306 &      0.298 &    9.49e-04  \\
         N &   1.30e-06 &   1.17e-06 &   8.05e-06 &   3.48e-05 &   3.57e-05 &   1.24e-05 &    8.09e-03  \\
         O &   1.53e-05 &      0.076 &      0.671 &      0.525 &      0.635 &      0.130 &    7.87e-04  \\
        Ne &   1.59e-05 &   3.59e-05 &      0.027 &      0.333 &      0.040 &      0.030 &    1.91e-03  \\
        Na &   7.39e-07 &   1.09e-06 &   1.17e-04 &   7.31e-03 &   4.22e-04 &   1.58e-04 &    1.46e-04  \\
        Mg &   2.70e-05 &   2.12e-04 &      0.049 &      0.102 &      0.013 &   6.51e-03 &    7.26e-04  \\
        Si &      0.018 &      0.421 &      0.205 &   8.57e-03 &   1.08e-03 &   8.87e-04 &    8.23e-04  \\
         S &      0.014 &      0.209 &      0.034 &   3.66e-04 &   2.66e-04 &   3.64e-04 &    4.17e-04  \\
        Ar &   4.16e-03 &      0.037 &   4.24e-03 &   8.90e-05 &   8.65e-05 &   9.86e-05 &    1.08e-04  \\
         K &   1.15e-04 &   2.21e-04 &   9.89e-05 &   8.10e-06 &   4.28e-06 &   4.53e-06 &    4.54e-06  \\
        Ca &   7.51e-03 &      0.028 &   1.09e-03 &   4.73e-05 &   3.61e-05 &   5.85e-05 &    7.34e-05  \\
        Sc &   1.61e-05 &   3.36e-07 &   7.66e-07 &   3.54e-07 &   4.24e-07 &   9.85e-08 &    6.08e-08  \\
        Ti &   3.87e-04 &   5.93e-05 &   2.45e-05 &   4.47e-06 &   5.25e-06 &   3.61e-06 &    3.41e-06  \\
        Cr &   1.30e-03 &   1.12e-03 &   7.69e-05 &   1.76e-05 &   1.53e-05 &   1.81e-05 &    1.96e-05  \\
        Fe &      0.478 &      0.187 &   1.79e-03 &   1.16e-03 &   8.96e-04 &   1.31e-03 &    1.37e-03  \\
     \cofs &      0.103 &      0.030 &   2.28e-05 &   8.44e-11 &   1.17e-11 &   9.30e-13 &    6.83e-14  \\
     \cofn &   2.32e-03 &   4.02e-03 &   1.96e-04 &   9.38e-05 &   1.60e-04 &   2.26e-05 &    5.12e-06  \\
     \nifs &   7.02e-11 &   2.07e-11 &   1.55e-14 &   5.75e-20 &   7.99e-21 &   6.34e-22 &    4.65e-23  \\
     \nife &      0.083 &   6.11e-03 &   3.88e-04 &   2.48e-04 &   4.79e-04 &   1.58e-04 &    8.11e-05  \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he4p0.
\label{tab_he4p00}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he4p0 &      0.069 &      0.048 &      0.105 &      0.297 &      0.168 &      0.135 &       0.793 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.208 &   7.90e-06 &   6.26e-06 &   4.98e-06 &      0.070 &      0.797 &       0.985 \\
         C &   8.62e-07 &   5.40e-05 &   5.17e-03 &      0.020 &      0.399 &      0.171 &    7.70e-04 \\
         N &   1.00e-06 &   1.18e-06 &   7.33e-06 &   3.25e-05 &   2.17e-05 &   7.63e-06 &    8.10e-03 \\
         O &   1.58e-05 &      0.092 &      0.660 &      0.513 &      0.482 &      0.013 &    8.23e-04 \\
        Ne &   1.71e-05 &   4.56e-05 &      0.033 &      0.350 &      0.037 &      0.015 &    1.84e-03 \\
        Na &   6.25e-07 &   1.63e-06 &   1.34e-04 &   8.38e-03 &   3.13e-04 &   1.49e-04 &    1.46e-04 \\
        Mg &   3.04e-05 &   4.81e-04 &      0.058 &      0.100 &   8.74e-03 &   9.55e-04 &    7.26e-04 \\
        Si &      0.024 &      0.530 &      0.207 &   7.61e-03 &   1.02e-03 &   8.36e-04 &    8.24e-04 \\
         S &      0.019 &      0.213 &      0.031 &   3.56e-04 &   3.04e-04 &   4.08e-04 &    4.17e-04 \\
        Ar &   4.85e-03 &      0.034 &   2.90e-03 &   8.95e-05 &   8.63e-05 &   1.04e-04 &    1.08e-04 \\
         K &   1.31e-04 &   4.07e-04 &   6.16e-05 &   7.94e-06 &   4.55e-06 &   5.45e-06 &    4.51e-06 \\
        Ca &   7.61e-03 &      0.019 &   3.96e-04 &   4.80e-05 &   4.27e-05 &   6.99e-05 &    7.34e-05 \\
        Sc &   1.62e-05 &   5.16e-07 &   8.22e-07 &   4.08e-07 &   1.99e-07 &   7.77e-08 &    6.09e-08 \\
        Ti &   4.03e-04 &   9.41e-05 &   1.54e-05 &   4.51e-06 &   4.22e-06 &   3.44e-06 &    3.41e-06 \\
        Cr &   1.29e-03 &   1.30e-03 &   4.01e-05 &   1.76e-05 &   1.80e-05 &   1.96e-05 &    1.96e-05 \\
        Fe &      0.464 &      0.093 &   9.57e-04 &   1.15e-03 &   1.22e-03 &   1.37e-03 &    1.37e-03 \\
     \cofs  &      0.100 &      0.011 &   2.90e-10 &   4.96e-11 &   3.00e-12 &   6.34e-13 &    8.17e-14 \\
     \cofn &   1.94e-03 &   2.07e-03 &   2.11e-04 &   9.69e-05 &   7.37e-05 &   9.86e-06 &    4.91e-06 \\
     \nifs &   6.81e-11 &   7.66e-12 &   1.98e-19 &   3.38e-20 &   2.04e-21 &   4.32e-22 &    5.57e-23 \\
     \nife &      0.082 &   3.56e-03 &   3.60e-04 &   2.53e-04 &   2.16e-04 &   7.68e-05 &    8.13e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he4p5.
\label{tab_he4p50}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he4p5 &      0.129 &      0.048 &      0.183 &      0.339 &      0.210 &      0.225 &       0.673 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.210 &   6.65e-06 &   4.96e-06 &   3.67e-06 &      0.040 &      0.773 &       0.985 \\
         C &   1.00e-06 &   4.03e-05 &   4.49e-03 &      0.022 &      0.393 &      0.157 &    3.58e-04 \\
         N &   9.70e-07 &   7.46e-07 &   6.39e-06 &   2.68e-05 &   1.88e-05 &   9.34e-05 &    8.52e-03 \\
         O &   1.65e-05 &      0.069 &      0.686 &      0.525 &      0.497 &      0.049 &    6.75e-04 \\
        Ne &   1.85e-05 &   2.73e-05 &      0.028 &      0.336 &      0.052 &      0.017 &    1.30e-03 \\
        Na &   5.72e-07 &   9.27e-07 &   1.08e-04 &   7.04e-03 &   2.60e-04 &   1.53e-04 &    1.46e-04 \\
        Mg &   2.79e-05 &   1.79e-04 &      0.054 &      0.100 &      0.014 &   2.16e-03 &    7.26e-04 \\
        Si &      0.013 &      0.492 &      0.198 &   8.60e-03 &   1.12e-03 &   8.74e-04 &    8.24e-04 \\
         S &      0.012 &      0.249 &      0.025 &   3.66e-04 &   2.72e-04 &   3.84e-04 &    4.17e-04 \\
        Ar &   3.43e-03 &      0.042 &   2.21e-03 &   8.91e-05 &   8.11e-05 &   9.71e-05 &    1.08e-04 \\
         K &   1.30e-04 &   2.92e-04 &   4.57e-05 &   8.17e-06 &   4.87e-06 &   5.13e-06 &    4.48e-06 \\
        Ca &   6.65e-03 &      0.029 &   4.49e-04 &   4.72e-05 &   3.41e-05 &   6.06e-05 &    7.34e-05 \\
        Sc &   1.53e-05 &   3.56e-07 &   7.40e-07 &   4.46e-07 &   2.39e-07 &   7.82e-08 &    6.18e-08 \\
        Ti &   3.74e-04 &   6.87e-05 &   1.16e-05 &   4.51e-06 &   4.26e-06 &   3.48e-06 &    3.41e-06 \\
        Cr &   1.25e-03 &   1.05e-03 &   6.16e-05 &   1.75e-05 &   1.83e-05 &   1.96e-05 &    1.96e-05 \\
        Fe &      0.531 &      0.098 &   1.19e-03 &   1.15e-03 &   1.25e-03 &   1.39e-03 &    1.37e-03 \\
     \cofs &      0.115 &      0.012 &   7.97e-09 &   2.55e-11 &   1.86e-12 &   6.73e-14 &    8.34e-14 \\
     \cofn &   2.00e-03 &   2.52e-03 &   1.84e-04 &   9.98e-05 &   7.64e-05 &   1.26e-05 &    4.75e-06 \\
     \nifs &   7.83e-11 &   8.17e-12 &   5.43e-18 &   1.74e-20 &   1.27e-21 &   4.58e-23 &    5.68e-23 \\
     \nife &      0.083 &   4.14e-03 &   3.65e-04 &   2.62e-04 &   2.08e-04 &   7.50e-05 &    8.15e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he5p0.
\label{tab_he5p00}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he5p0 &      0.153 &      0.042 &      0.162 &      0.621 &      0.246 &      0.204 &       0.753 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.219 &   5.11e-06 &   4.88e-06 &   2.63e-06 &      0.099 &      0.696 &       0.985 \\
         C &   1.06e-06 &   7.12e-05 &   4.46e-03 &      0.020 &      0.402 &      0.203 &    4.23e-04 \\
         N &   9.35e-07 &   1.19e-06 &   6.12e-06 &   1.96e-05 &   1.22e-05 &   2.50e-05 &    8.37e-03 \\
         O &   1.71e-05 &      0.108 &      0.714 &      0.554 &      0.466 &      0.082 &    8.04e-04 \\
        Ne &   1.77e-05 &   3.44e-05 &      0.017 &      0.319 &      0.025 &      0.015 &    1.42e-03 \\
        Na &   5.95e-07 &   8.36e-07 &   8.42e-05 &   6.55e-03 &   1.98e-04 &   1.47e-04 &    1.46e-04 \\
        Mg &   2.35e-05 &   1.67e-04 &      0.044 &      0.091 &   5.29e-03 &   8.96e-04 &    7.26e-04 \\
        Si &      0.018 &      0.476 &      0.191 &   7.79e-03 &   9.23e-04 &   8.33e-04 &    8.24e-04 \\
         S &      0.014 &      0.251 &      0.025 &   3.59e-04 &   3.29e-04 &   4.10e-04 &    4.17e-04 \\
        Ar &   3.72e-03 &      0.044 &   2.19e-03 &   8.75e-05 &   8.99e-05 &   1.05e-04 &    1.08e-04 \\
         K &   8.94e-05 &   3.41e-04 &   4.80e-05 &   8.35e-06 &   4.75e-06 &   5.42e-06 &    4.47e-06 \\
        Ca &   6.21e-03 &      0.030 &   4.41e-04 &   4.34e-05 &   4.99e-05 &   7.10e-05 &    7.34e-05 \\
        Sc &   1.36e-05 &   3.93e-07 &   7.70e-07 &   4.04e-07 &   2.03e-07 &   8.09e-08 &    6.12e-08 \\
        Ti &   3.50e-04 &   7.56e-05 &   1.35e-05 &   4.69e-06 &   4.10e-06 &   3.43e-06 &    3.41e-06 \\
        Cr &   1.19e-03 &   9.12e-04 &   5.28e-05 &   1.67e-05 &   1.83e-05 &   1.96e-05 &    1.96e-05 \\
        Fe &      0.513 &      0.075 &   9.91e-04 &   1.07e-03 &   1.24e-03 &   1.37e-03 &    1.37e-03 \\
     \cofs &      0.111 &   8.24e-03 &   1.28e-09 &   1.22e-11 &   1.93e-13 &   2.30e-13 &    6.34e-14 \\
     \cofn &   1.71e-03 &   1.90e-03 &   1.93e-04 &   1.17e-04 &   8.57e-05 &   9.21e-06 &    4.71e-06 \\
     \nifs &   7.59e-11 &   5.61e-12 &   8.69e-19 &   8.29e-21 &   1.31e-22 &   1.56e-22 &    4.32e-23 \\
     \nife &      0.091 &   3.53e-03 &   4.41e-04 &   3.10e-04 &   1.69e-04 &   7.74e-05 &    8.15e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he6p0.
\label{tab_he6p00}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     He/C/O &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he6p0 &      0.108 &      0.039 &      0.171 &      1.080 &      0.360 &      0.402 &       0.633 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.235 &   4.16e-04 &   4.74e-06 &   2.93e-06 &      0.089 &      0.611 &       0.985 \\
         C &   1.09e-06 &   4.40e-05 &   2.80e-03 &   9.96e-03 &      0.387 &      0.257 &    5.24e-04 \\
         N &   1.00e-06 &   7.72e-07 &   6.21e-06 &   1.47e-05 &   1.70e-05 &   6.97e-04 &    8.95e-03 \\
         O &   1.99e-05 &      0.055 &      0.715 &      0.586 &      0.497 &      0.113 &    3.75e-04 \\
        Ne &   1.92e-05 &   2.80e-05 &      0.018 &      0.282 &      0.019 &      0.014 &    1.18e-03 \\
        Na &   5.90e-07 &   8.63e-07 &   7.38e-05 &   3.94e-03 &   2.09e-04 &   1.46e-04 &    1.46e-04 \\
        Mg &   2.20e-05 &   1.50e-04 &      0.051 &      0.104 &   4.67e-03 &   7.78e-04 &    7.25e-04 \\
        Si &      0.012 &      0.476 &      0.184 &      0.012 &   9.78e-04 &   8.27e-04 &    8.23e-04 \\
         S &   9.51e-03 &      0.258 &      0.025 &   3.76e-04 &   3.41e-04 &   4.14e-04 &    4.17e-04 \\
        Ar &   2.45e-03 &      0.045 &   2.64e-03 &   8.68e-05 &   9.23e-05 &   1.06e-04 &    1.08e-04 \\
         K &   1.27e-04 &   2.31e-04 &   5.97e-05 &   9.16e-06 &   5.32e-06 &   5.43e-06 &    4.40e-06 \\
        Ca &   4.96e-03 &      0.034 &   6.81e-04 &   4.13e-05 &   5.49e-05 &   7.23e-05 &    7.35e-05 \\
        Sc &   1.50e-05 &   3.19e-07 &   8.61e-07 &   4.94e-07 &   2.75e-07 &   8.43e-08 &    5.80e-08 \\
        Ti &   4.11e-04 &   5.59e-05 &   1.54e-05 &   4.93e-06 &   4.18e-06 &   3.43e-06 &    3.41e-06 \\
        Cr &   1.25e-03 &   9.67e-04 &   6.47e-05 &   1.63e-05 &   1.82e-05 &   1.95e-05 &    1.96e-05 \\
        Fe &      0.506 &      0.108 &   1.19e-03 &   1.01e-03 &   1.21e-03 &   1.37e-03 &    1.37e-03 \\
     \cofs &      0.110 &      0.014 &   3.60e-09 &   1.19e-11 &   7.34e-13 &   2.51e-13 &    2.58e-14 \\
     \cofn &   1.53e-03 &   2.70e-03 &   1.82e-04 &   1.27e-04 &   9.55e-05 &   8.63e-06 &    4.42e-06 \\
     \nifs &   7.52e-11 &   9.74e-12 &   2.45e-18 &   8.09e-21 &   5.00e-22 &   1.71e-22 &    1.76e-23 \\
     \nife &      0.088 &   4.86e-03 &   4.51e-04 &   3.66e-04 &   1.78e-04 &   7.79e-05 &    8.18e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he7p0.
\label{tab_he7p00}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     He/C/O &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he7p0 &      0.147 &      0.069 &      0.258 &      1.206 &      0.420 &      0.669 &       0.543 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.205 &   6.68e-06 &   3.74e-06 &   2.13e-06 &      0.034 &      0.475 &       0.984 \\
         C &   1.11e-06 &   3.67e-05 &   3.45e-03 &      0.019 &      0.346 &      0.336 &    1.09e-03 \\
         N &   6.36e-07 &   5.65e-07 &   6.39e-06 &   2.14e-05 &   1.40e-05 &   6.80e-04 &    8.96e-03 \\
         O &   1.54e-05 &      0.058 &      0.729 &      0.617 &      0.595 &      0.169 &    6.36e-04 \\
        Ne &   1.45e-05 &   3.00e-05 &      0.016 &      0.245 &      0.017 &      0.014 &    1.20e-03 \\
        Na &   4.71e-07 &   8.44e-07 &   7.95e-05 &   4.08e-03 &   1.76e-04 &   1.47e-04 &    1.47e-04 \\
        Mg &   1.85e-05 &   1.71e-04 &      0.044 &      0.095 &   4.40e-03 &   8.51e-04 &    7.25e-04 \\
        Si &      0.014 &      0.506 &      0.177 &      0.017 &   8.98e-04 &   8.29e-04 &    8.23e-04 \\
         S &      0.013 &      0.264 &      0.025 &   5.41e-04 &   3.21e-04 &   4.12e-04 &    4.17e-04 \\
        Ar &   3.73e-03 &      0.044 &   2.62e-03 &   8.67e-05 &   8.78e-05 &   1.05e-04 &    1.08e-04 \\
         K &   9.37e-05 &   2.68e-04 &   6.10e-05 &   1.11e-05 &   6.04e-06 &   5.63e-06 &    4.37e-06 \\
        Ca &   7.33e-03 &      0.031 &   5.75e-04 &   3.96e-05 &   5.08e-05 &   7.17e-05 &    7.36e-05 \\
        Sc &   1.06e-05 &   3.58e-07 &   8.96e-07 &   7.27e-07 &   3.38e-07 &   9.46e-08 &    5.45e-08 \\
        Ti &   4.19e-04 &   6.26e-05 &   1.67e-05 &   5.22e-06 &   4.42e-06 &   3.44e-06 &    3.40e-06 \\
        Cr &   1.38e-03 &   9.07e-04 &   5.34e-05 &   1.60e-05 &   1.80e-05 &   1.95e-05 &    1.96e-05 \\
        Fe &      0.553 &      0.081 &   9.32e-04 &   9.64e-04 &   1.18e-03 &   1.37e-03 &    1.37e-03 \\
     \cofs &      0.120 &   8.90e-03 &   8.48e-10 &   1.30e-11 &   9.46e-13 &   2.76e-13 &    2.41e-14 \\
     \cofn &   1.95e-03 &   2.25e-03 &   1.79e-04 &   1.41e-04 &   1.06e-04 &   9.77e-06 &    4.36e-06 \\
     \nifs &   8.15e-11 &   6.06e-12 &   5.78e-19 &   8.88e-21 &   6.45e-22 &   1.88e-22 &    1.64e-23 \\
     \nife &      0.061 &   3.67e-03 &   4.73e-04 &   3.99e-04 &   1.98e-04 &   7.70e-05 &    8.19e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he8p0.
\label{tab_he8p00}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     C/He/O &     He/C/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] s&    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
    he8p0 &      0.084 &      0.045 &      0.150 &      1.950 &      0.366 &      0.804 &       0.543 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.237 &   9.17e-06 &   4.45e-06 &   3.37e-06 &      0.021 &      0.339 &       0.972 \\
         C &   1.41e-06 &   7.15e-05 &   5.41e-03 &      0.018 &      0.311 &      0.415 &    9.56e-03 \\
         N &   6.01e-07 &   1.26e-06 &   8.20e-06 &   2.47e-05 &   1.47e-05 &   3.44e-04 &    8.79e-03 \\
         O &   2.11e-05 &      0.157 &      0.749 &      0.607 &      0.642 &      0.227 &    4.74e-03 \\
        Ne &   1.97e-05 &   6.10e-05 &      0.034 &      0.291 &      0.017 &      0.015 &    1.45e-03 \\
        Na &   6.45e-07 &   1.02e-06 &   1.31e-04 &   7.96e-03 &   2.02e-04 &   1.50e-04 &    1.47e-04 \\
        Mg &   2.03e-05 &   2.57e-04 &      0.052 &      0.070 &   5.94e-03 &   9.99e-04 &    7.28e-04 \\
        Si &      0.012 &      0.451 &      0.144 &   4.86e-03 &   9.16e-04 &   8.36e-04 &    8.23e-04 \\
         S &      0.012 &      0.230 &      0.013 &   2.93e-04 &   2.96e-04 &   4.05e-04 &    4.17e-04 \\
        Ar &   3.62e-03 &      0.041 &   6.43e-04 &   8.50e-05 &   8.50e-05 &   1.03e-04 &    1.08e-04 \\
         K &   1.40e-04 &   3.23e-04 &   2.14e-05 &   9.22e-06 &   5.83e-06 &   5.79e-06 &    4.46e-06 \\
        Ca &   7.78e-03 &      0.027 &   5.66e-05 &   3.81e-05 &   4.51e-05 &   7.05e-05 &    7.35e-05 \\
        Sc &   1.54e-05 &   4.62e-07 &   1.09e-06 &   6.23e-07 &   4.33e-07 &   1.26e-07 &    5.60e-08 \\
        Ti &   4.95e-04 &   7.67e-05 &   7.92e-06 &   5.43e-06 &   4.88e-06 &   3.49e-06 &    3.41e-06 \\
        Cr &   1.52e-03 &   8.58e-04 &   3.15e-05 &   1.55e-05 &   1.71e-05 &   1.95e-05 &    1.96e-05 \\
        Fe &      0.505 &      0.077 &   7.41e-04 &   9.04e-04 &   1.07e-03 &   1.36e-03 &    1.37e-03 \\
     \cofs &      0.109 &   9.41e-03 &   9.95e-11 &   7.22e-12 &   2.79e-13 &   1.36e-13 &    1.22e-14 \\
     \cofn &   2.17e-03 &   2.13e-03 &   1.95e-04 &   1.50e-04 &   1.42e-04 &   1.26e-05 &    4.70e-06 \\
     \nifs &   7.44e-11 &   6.41e-12 &   6.78e-20 &   4.92e-21 &   1.90e-22 &   9.24e-23 &    8.29e-24 \\
     \nife &      0.073 &   3.39e-03 &   5.24e-04 &   4.32e-04 &   2.76e-04 &   7.69e-05 &    8.15e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he12p0.
\label{tab_he12p00}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &    O/C/He &     C/He/O \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
   he12p0 &      0.114 &      0.057 &      0.261 &      2.727 &      0.438 &      1.581 &       0.143 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.185 &   7.76e-06 &   2.50e-06 &   2.08e-06 &   1.01e-03 &      0.107 &       0.296 \\
         C &   4.38e-06 &   3.81e-05 &   5.96e-03 &      0.055 &      0.241 &      0.422 &       0.496 \\
         N &   1.58e-07 &   3.68e-07 &   6.30e-06 &   7.24e-05 &   2.03e-05 &   5.59e-06 &    3.50e-07 \\
         O &   1.24e-05 &      0.056 &      0.760 &      0.654 &      0.728 &      0.448 &       0.189 \\
        Ne &   1.45e-05 &   4.04e-05 &      0.020 &      0.235 &      0.018 &      0.015 &       0.015 \\
        Na &   8.35e-07 &   7.91e-07 &   1.17e-04 &   8.46e-03 &   2.35e-04 &   1.75e-04 &    1.49e-04 \\
        Mg &   2.63e-05 &   1.94e-04 &      0.026 &      0.043 &   8.66e-03 &   4.17e-03 &    9.96e-04 \\
        Si &      0.022 &      0.502 &      0.147 &   3.20e-03 &   9.18e-04 &   8.94e-04 &    8.33e-04 \\
         S &      0.020 &      0.269 &      0.034 &   2.75e-04 &   2.60e-04 &   3.29e-04 &    4.07e-04 \\
        Ar &   5.89e-03 &      0.046 &   4.43e-03 &   8.29e-05 &   8.08e-05 &   8.93e-05 &    1.04e-04 \\
         K &   1.04e-04 &   2.80e-04 &   1.06e-04 &   1.03e-05 &   7.96e-06 &   4.39e-06 &    6.08e-06 \\
        Ca &   9.97e-03 &      0.033 &   1.06e-03 &   3.30e-05 &   3.73e-05 &   5.13e-05 &    7.02e-05 \\
        Sc &   7.70e-06 &   4.41e-07 &   1.20e-06 &   9.24e-07 &   5.35e-07 &   3.70e-07 &    1.16e-07 \\
        Ti &   3.81e-04 &   6.09e-05 &   2.68e-05 &   6.16e-06 &   5.89e-06 &   4.36e-06 &    3.49e-06 \\
        Cr &   1.48e-03 &   8.66e-04 &   5.18e-05 &   1.42e-05 &   1.55e-05 &   1.80e-05 &    1.94e-05 \\
        Fe &      0.535 &      0.078 &   7.69e-04 &   7.64e-04 &   8.72e-04 &   1.19e-03 &    1.36e-03 \\
     \cofs &      0.115 &   8.81e-03 &   1.37e-09 &   4.48e-12 &   3.90e-13 &   1.37e-13 &    1.17e-14 \\
     \cofn &   1.93e-03 &   2.21e-03 &   1.78e-04 &   1.84e-04 &   1.48e-04 &   1.06e-04 &    1.69e-05 \\
     \nifs &   7.85e-11 &   6.00e-12 &   9.35e-19 &   3.05e-21 &   2.66e-22 &   9.36e-23 &    8.00e-24 \\
     \nife &      0.049 &   3.55e-03 &   6.58e-04 &   5.10e-04 &   4.34e-04 &   1.93e-04 &    7.93e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he5p0x1p5 &      0.168 &      0.051 &      0.162 &      0.321 &      0.186 &      0.231 &       0.703 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.214 &   4.97e-06 &   4.77e-06 &   3.22e-06 &      0.019 &      0.466 &       0.985 \\
         C &   1.16e-06 &   4.27e-05 &   2.76e-03 &      0.019 &      0.376 &      0.351 &    4.52e-04 \\
         N &   9.38e-07 &   6.72e-07 &   5.49e-06 &   2.38e-05 &   1.80e-05 &   7.34e-05 &    8.48e-03 \\
         O &   1.75e-05 &      0.054 &      0.707 &      0.563 &      0.505 &      0.138 &    6.05e-04 \\
        Ne &   1.91e-05 &   1.96e-05 &   4.28e-03 &      0.298 &      0.073 &      0.032 &    1.38e-03 \\
        Na &   5.57e-07 &   7.67e-07 &   5.06e-05 &   5.49e-03 &   3.02e-04 &   1.49e-04 &    1.46e-04 \\
        Mg &   2.60e-05 &   1.40e-04 &      0.033 &      0.096 &      0.023 &   9.40e-03 &    7.26e-04 \\
        Si &      0.011 &      0.491 &      0.214 &      0.015 &   1.58e-03 &   1.05e-03 &    8.24e-04 \\
         S &   9.72e-03 &      0.259 &      0.033 &   6.90e-04 &   2.49e-04 &   3.29e-04 &    4.16e-04 \\
        Ar &   2.72e-03 &      0.044 &   3.43e-03 &   9.33e-05 &   7.99e-05 &   8.73e-05 &    1.08e-04 \\
         K &   9.78e-05 &   2.30e-04 &   6.89e-05 &   9.96e-06 &   4.87e-06 &   5.16e-06 &    4.74e-06 \\
        Ca &   5.28e-03 &      0.032 &   7.81e-04 &   4.48e-05 &   3.05e-05 &   4.42e-05 &    7.31e-05 \\
        Sc &   1.46e-05 &   2.46e-07 &   5.85e-07 &   5.73e-07 &   2.57e-07 &   8.22e-08 &    6.20e-08 \\
        Ti &   3.63e-04 &   6.20e-05 &   1.88e-05 &   4.60e-06 &   4.47e-06 &   3.52e-06 &    3.41e-06 \\
        Cr &   1.19e-03 &   1.01e-03 &   7.94e-05 &   1.70e-05 &   1.77e-05 &   1.97e-05 &    1.96e-05 \\
        Fe &      0.527 &      0.100 &   1.23e-03 &   1.11e-03 &   1.19e-03 &   1.41e-03 &    1.37e-03 \\
     \cofs &      0.115 &      0.012 &   3.82e-09 &   2.58e-11 &   1.77e-12 &   4.63e-15 &    9.64e-14 \\
     \cofn &   1.52e-03 &   2.56e-03 &   1.78e-04 &   1.14e-04 &   8.82e-05 &   1.99e-05 &    5.84e-06 \\
     \nifs &   7.80e-11 &   8.28e-12 &   2.60e-18 &   1.76e-20 &   1.21e-21 &   3.16e-24 &    6.57e-23 \\
     \nife &      0.095 &   4.39e-03 &   4.12e-04 &   2.86e-04 &   2.66e-04 &   7.94e-05 &    8.05e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he6p0x1p5 &      0.186 &      0.057 &      0.171 &      0.636 &      0.198 &      0.450 &       0.603 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.268 &   4.72e-06 &   4.38e-06 &   2.34e-06 &      0.020 &      0.399 &       0.986 \\
         C &   1.40e-06 &   4.36e-05 &   3.28e-03 &      0.024 &      0.356 &      0.417 &    2.57e-04 \\
         N &   1.14e-06 &   6.35e-07 &   5.41e-06 &   2.11e-05 &   1.50e-05 &   1.36e-04 &    8.95e-03 \\
         O &   1.73e-05 &      0.066 &      0.728 &      0.576 &      0.575 &      0.160 &    2.67e-04 \\
        Ne &   1.68e-05 &   1.94e-05 &   5.01e-03 &      0.299 &      0.037 &      0.019 &    1.17e-03 \\
        Na &   7.11e-07 &   7.00e-07 &   5.51e-05 &   6.43e-03 &   1.97e-04 &   1.51e-04 &    1.46e-04 \\
        Mg &   2.12e-05 &   1.35e-04 &      0.031 &      0.082 &   9.52e-03 &   2.12e-03 &    7.25e-04 \\
        Si &      0.011 &      0.469 &      0.198 &   9.47e-03 &   9.76e-04 &   8.61e-04 &    8.23e-04 \\
         S &      0.010 &      0.257 &      0.030 &   4.92e-04 &   2.76e-04 &   3.91e-04 &    4.17e-04 \\
        Ar &   3.18e-03 &      0.046 &   2.94e-03 &   8.92e-05 &   8.25e-05 &   9.99e-05 &    1.08e-04 \\
         K &   6.99e-05 &   2.32e-04 &   6.08e-05 &   9.18e-06 &   4.81e-06 &   5.43e-06 &    4.78e-06 \\
        Ca &   6.77e-03 &      0.035 &   6.07e-04 &   4.18e-05 &   3.74e-05 &   6.41e-05 &    7.32e-05 \\
        Sc &   1.04e-05 &   2.43e-07 &   6.38e-07 &   4.93e-07 &   2.48e-07 &   9.07e-08 &    6.13e-08 \\
        Ti &   4.04e-04 &   6.28e-05 &   1.73e-05 &   4.83e-06 &   4.54e-06 &   3.47e-06 &    3.41e-06 \\
        Cr &   1.40e-03 &   9.64e-04 &   5.92e-05 &   1.63e-05 &   1.76e-05 &   1.96e-05 &    1.96e-05 \\
        Fe &      0.521 &      0.105 &   9.68e-04 &   1.04e-03 &   1.16e-03 &   1.38e-03 &    1.37e-03 \\
     \cofs &      0.113 &      0.014 &   1.28e-09 &   1.32e-11 &   4.13e-13 &   1.70e-13 &    4.62e-14 \\
     \cofn &   1.37e-03 &   2.63e-03 &   1.87e-04 &   1.23e-04 &   1.12e-04 &   1.27e-05 &    5.93e-06 \\
     \nifs &   7.68e-11 &   9.53e-12 &   8.71e-19 &   9.00e-21 &   2.82e-22 &   1.16e-22 &    3.15e-23 \\
     \nife &      0.048 &   4.32e-03 &   4.90e-04 &   3.57e-04 &   2.54e-04 &   7.53e-05 &    8.03e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &    C/He/O &    He/C &       He/N \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he7p0x1p5 &      0.318 &      0.081 &      0.261 &      0.765 &      0.267 &      0.447 &      0.321 &       0.363 \\
\hline
\hline
   Element &      \multicolumn{8}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.292 &   3.67e-06 &   3.08e-06 &   1.63e-06 &      0.015 &      0.290 &      0.659 &       0.986 \\
         C &   2.45e-06 &   4.54e-05 &   3.70e-03 &      0.029 &      0.339 &      0.485 &      0.280 &    2.62e-04 \\
         N &   1.10e-06 &   4.62e-07 &   5.05e-06 &   1.94e-05 &   1.31e-05 &   6.28e-06 &   1.37e-04 &    8.98e-03 \\
         O &   2.45e-05 &      0.054 &      0.732 &      0.594 &      0.590 &      0.194 &      0.042 &    2.41e-04 \\
        Ne &   2.17e-05 &   1.56e-05 &   5.13e-03 &      0.281 &      0.042 &      0.024 &      0.015 &    1.17e-03 \\
        Na &   7.44e-07 &   5.57e-07 &   5.63e-05 &   5.98e-03 &   1.84e-04 &   1.53e-04 &   1.46e-04 &    1.47e-04 \\
        Mg &   2.45e-05 &   1.07e-04 &      0.025 &      0.078 &      0.011 &   4.69e-03 &   7.55e-04 &    7.25e-04 \\
        Si &   6.77e-03 &      0.490 &      0.193 &   9.66e-03 &   1.00e-03 &   9.14e-04 &   8.26e-04 &    8.23e-04 \\
         S &   6.45e-03 &      0.267 &      0.035 &   4.94e-04 &   2.65e-04 &   3.63e-04 &   4.14e-04 &    4.17e-04 \\
        Ar &   2.05e-03 &      0.046 &   3.94e-03 &   8.85e-05 &   8.14e-05 &   9.40e-05 &   1.06e-04 &    1.08e-04 \\
         K &   1.01e-04 &   2.29e-04 &   8.11e-05 &   9.64e-06 &   5.02e-06 &   5.40e-06 &   5.41e-06 &    4.75e-06 \\
        Ca &   5.73e-03 &      0.034 &   8.70e-04 &   4.07e-05 &   3.54e-05 &   5.55e-05 &   7.22e-05 &    7.33e-05 \\
        Sc &   1.45e-05 &   2.15e-07 &   6.62e-07 &   5.16e-07 &   2.61e-07 &   9.90e-08 &   8.16e-08 &    5.75e-08 \\
        Ti &   4.71e-04 &   5.91e-05 &   2.30e-05 &   4.92e-06 &   4.63e-06 &   3.51e-06 &   3.42e-06 &    3.41e-06 \\
        Cr &   1.47e-03 &   9.14e-04 &   6.54e-05 &   1.60e-05 &   1.73e-05 &   1.96e-05 &   1.95e-05 &    1.96e-05 \\
        Fe &      0.515 &      0.090 &   9.79e-04 &   1.03e-03 &   1.13e-03 &   1.39e-03 &   1.37e-03 &    1.37e-03 \\
     \cofs &      0.112 &      0.011 &   1.33e-09 &   8.08e-12 &   4.53e-13 &   7.32e-14 &   1.08e-13 &    1.63e-14 \\
     \cofn &   9.96e-04 &   2.33e-03 &   1.80e-04 &   1.20e-04 &   1.15e-04 &   1.51e-05 &   9.26e-06 &    5.89e-06 \\
     \nifs &   7.64e-11 &   7.42e-12 &   9.06e-19 &   5.51e-21 &   3.09e-22 &   4.99e-23 &   7.33e-23 &    1.11e-23 \\
     \nife &      0.047 &   4.00e-03 &   5.19e-04 &   3.82e-04 &   2.83e-04 &   7.69e-05 &   7.72e-05 &    8.03e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &       C/He/O &   He/C  &   He/C/N \\
\hline
           &    [\msun]  &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he8p0x1p5 &      0.162 &      0.051 &      0.225 &      1.320 &      0.294 &      0.537 &      0.510 &       0.153 \\
\hline
\hline
   Element &      \multicolumn{8}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.295 &   6.27e-06 &   4.59e-06 &   2.50e-06 &      0.022 &      0.258 &      0.619 &       0.890 \\
         C &   1.84e-06 &   5.03e-05 &   3.80e-03 &      0.014 &      0.330 &      0.497 &      0.318 &       0.090 \\
         N &   1.26e-06 &   7.58e-07 &   6.57e-06 &   1.66e-05 &   1.69e-05 &   6.10e-06 &   1.84e-07 &    3.58e-03 \\
         O &   2.09e-05 &      0.055 &      0.730 &      0.601 &      0.622 &      0.225 &      0.045 &    2.94e-03 \\
        Ne &   1.80e-05 &   2.45e-05 &      0.031 &      0.285 &      0.017 &      0.015 &      0.015 &    9.63e-03 \\
        Na &   8.15e-07 &   8.56e-07 &   1.01e-04 &   5.41e-03 &   1.88e-04 &   1.49e-04 &   1.46e-04 &    1.46e-04 \\
        Mg &   2.26e-05 &   1.38e-04 &      0.046 &      0.085 &   5.81e-03 &   9.68e-04 &   7.57e-04 &    7.30e-04 \\
        Si &   7.80e-03 &      0.492 &      0.162 &   7.50e-03 &   9.12e-04 &   8.35e-04 &   8.26e-04 &    8.24e-04 \\
         S &   7.36e-03 &      0.265 &      0.023 &   3.19e-04 &   2.98e-04 &   4.07e-04 &   4.14e-04 &    4.16e-04 \\
        Ar &   2.31e-03 &      0.046 &   2.47e-03 &   8.57e-05 &   8.56e-05 &   1.03e-04 &   1.06e-04 &    1.07e-04 \\
         K &   6.29e-05 &   2.58e-04 &   5.87e-05 &   8.99e-06 &   5.50e-06 &   5.82e-06 &   5.44e-06 &    5.08e-06 \\
        Ca &   6.10e-03 &      0.034 &   5.79e-04 &   3.93e-05 &   4.51e-05 &   7.07e-05 &   7.21e-05 &    7.27e-05 \\
        Sc &   1.26e-05 &   3.16e-07 &   9.58e-07 &   5.00e-07 &   4.09e-07 &   1.19e-07 &   8.31e-08 &    7.00e-08 \\
        Ti &   5.64e-04 &   6.12e-05 &   1.69e-05 &   5.16e-06 &   4.78e-06 &   3.47e-06 &   3.43e-06 &    3.41e-06 \\
        Cr &   1.75e-03 &   9.31e-04 &   5.37e-05 &   1.58e-05 &   1.71e-05 &   1.95e-05 &   1.95e-05 &    1.96e-05 \\
        Fe &      0.502 &      0.089 &   9.40e-04 &   9.59e-04 &   1.07e-03 &   1.37e-03 &   1.37e-03 &    1.37e-03 \\
     \cofs &      0.109 &      0.011 &   1.04e-09 &   5.83e-12 &   4.28e-13 &   2.48e-13 &   3.80e-14 &    3.98e-15 \\
     \cofn &   1.23e-03 &   2.40e-03 &   1.80e-04 &   1.34e-04 &   1.47e-04 &   1.23e-05 &   9.44e-06 &    7.70e-06 \\
     \nifs &   7.43e-11 &   7.27e-12 &   7.07e-19 &   3.97e-21 &   2.92e-22 &   1.69e-22 &   2.59e-23 &    2.71e-24 \\
     \nife &      0.048 &   4.01e-03 &   5.15e-04 &   4.38e-04 &   2.82e-04 &   7.64e-05 &   7.71e-05 &    7.86e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he9p0x1p5.
\label{tab_he9p00x1p5}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     C/O/He &      C/He/O \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he9p0x1p5 &      0.174 &      0.066 &      0.249 &      1.290 &      0.291 &      0.759 &       0.273 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.211 &   5.80e-06 &   3.57e-06 &   2.05e-06 &   3.41e-03 &      0.140 &       0.407 \\
         C &   1.40e-06 &   3.60e-05 &   3.17e-03 &      0.020 &      0.281 &      0.479 &       0.472 \\
         N &   6.11e-07 &   5.06e-07 &   6.13e-06 &   2.75e-05 &   1.80e-05 &   7.74e-06 &    4.29e-07 \\
         O &   1.49e-05 &      0.059 &      0.744 &      0.624 &      0.689 &      0.360 &       0.102 \\
        Ne &   1.37e-05 &   2.95e-05 &      0.013 &      0.255 &      0.017 &      0.016 &       0.015 \\
        Na &   5.44e-07 &   7.94e-07 &   6.96e-05 &   5.51e-03 &   1.86e-04 &   1.58e-04 &    1.47e-04 \\
        Mg &   1.87e-05 &   1.61e-04 &      0.036 &      0.081 &   6.62e-03 &   1.77e-03 &    7.89e-04 \\
        Si &      0.016 &      0.494 &      0.172 &      0.012 &   9.12e-04 &   8.61e-04 &    8.27e-04 \\
         S &      0.015 &      0.265 &      0.026 &   4.60e-04 &   2.79e-04 &   3.81e-04 &    4.13e-04 \\
        Ar &   4.55e-03 &      0.046 &   2.79e-03 &   8.57e-05 &   8.23e-05 &   9.68e-05 &    1.06e-04 \\
         K &   8.19e-05 &   2.75e-04 &   6.40e-05 &   1.05e-05 &   6.88e-06 &   5.63e-06 &    5.68e-06 \\
        Ca &   8.39e-03 &      0.033 &   6.02e-04 &   3.84e-05 &   4.16e-05 &   6.42e-05 &    7.18e-05 \\
        Sc &   8.95e-06 &   3.61e-07 &   9.08e-07 &   7.46e-07 &   4.81e-07 &   1.98e-07 &    8.93e-08 \\
        Ti &   3.99e-04 &   6.49e-05 &   1.80e-05 &   5.35e-06 &   5.15e-06 &   3.67e-06 &    3.43e-06 \\
        Cr &   1.37e-03 &   9.15e-04 &   4.80e-05 &   1.57e-05 &   1.66e-05 &   1.93e-05 &    1.95e-05 \\
        Fe &      0.552 &      0.085 &   8.58e-04 &   9.29e-04 &   1.00e-03 &   1.35e-03 &    1.37e-03 \\
     \cofs &      0.119 &      0.010 &   6.19e-10 &   1.10e-11 &   1.08e-12 &   3.16e-13 &    5.65e-14 \\
     \cofn &   1.79e-03 &   2.34e-03 &   1.83e-04 &   1.50e-04 &   1.53e-04 &   3.05e-05 &    1.05e-05 \\
     \nifs &   8.12e-11 &   6.85e-12 &   4.21e-19 &   7.51e-21 &   7.38e-22 &   2.15e-22 &    3.85e-23 \\
     \nife &      0.052 &   3.67e-03 &   5.41e-04 &   4.53e-04 &   3.41e-04 &   8.47e-05 &    7.62e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he10p0x1p5.
\label{tab_he10p0x1p5}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     C/O/He &     C/O/He \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he10p0x1p5 &      0.144 &      0.063 &      0.264 &      1.224 &      0.300 &      0.927 &       0.253 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.203 &   6.50e-06 &   3.62e-06 &   2.03e-06 &   1.82e-03 &      0.100 &       0.199 \\
         C &   1.28e-06 &   3.78e-05 &   3.17e-03 &      0.018 &      0.270 &      0.451 &       0.518 \\
         N &   5.72e-07 &   5.35e-07 &   6.35e-06 &   2.54e-05 &   1.85e-05 &   7.68e-06 &    8.46e-07 \\
         O &   1.56e-05 &      0.049 &      0.742 &      0.636 &      0.701 &      0.428 &       0.264 \\
        Ne &   1.45e-05 &   3.08e-05 &      0.015 &      0.242 &      0.017 &      0.016 &       0.015 \\
        Na &   4.93e-07 &   8.19e-07 &   7.40e-05 &   4.83e-03 &   1.87e-04 &   1.62e-04 &    1.48e-04 \\
        Mg &   1.99e-05 &   1.61e-04 &      0.037 &      0.082 &   7.13e-03 &   2.15e-03 &    8.95e-04 \\
        Si &      0.019 &      0.512 &      0.168 &      0.014 &   9.11e-04 &   8.70e-04 &    8.31e-04 \\
         S &      0.017 &      0.271 &      0.028 &   4.94e-04 &   2.74e-04 &   3.71e-04 &    4.10e-04 \\
        Ar &   4.89e-03 &      0.046 &   3.32e-03 &   8.56e-05 &   8.15e-05 &   9.47e-05 &    1.04e-04 \\
         K &   9.74e-05 &   2.79e-04 &   7.85e-05 &   1.09e-05 &   7.57e-06 &   5.60e-06 &    6.37e-06 \\
        Ca &   8.61e-03 &      0.032 &   8.60e-04 &   3.80e-05 &   4.04e-05 &   6.17e-05 &    7.09e-05 \\
        Sc &   1.00e-05 &   3.82e-07 &   9.64e-07 &   7.70e-07 &   5.02e-07 &   2.25e-07 &    1.09e-07 \\
        Ti &   4.04e-04 &   5.95e-05 &   2.18e-05 &   5.40e-06 &   5.36e-06 &   3.77e-06 &    3.45e-06 \\
        Cr &   1.44e-03 &   8.96e-04 &   5.77e-05 &   1.56e-05 &   1.63e-05 &   1.92e-05 &    1.95e-05 \\
        Fe &      0.549 &      0.075 &   9.67e-04 &   9.18e-04 &   9.64e-04 &   1.33e-03 &    1.37e-03 \\
     \cofs &      0.119 &   7.88e-03 &   1.36e-09 &   1.12e-11 &   1.24e-12 &   2.90e-13 &    3.77e-14 \\
     \cofn &   1.81e-03 &   2.14e-03 &   1.81e-04 &   1.52e-04 &   1.52e-04 &   4.39e-05 &    1.36e-05 \\
     \nifs &   8.08e-11 &   5.37e-12 &   9.24e-19 &   7.66e-21 &   8.45e-22 &   1.98e-22 &    2.57e-23 \\
     \nife &      0.055 &   3.56e-03 &   5.42e-04 &   4.64e-04 &   3.76e-04 &   9.37e-05 &    7.38e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he11p0x1p5.
\label{tab_he11p0x1p5}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &    C/O/He &     C/O/He \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he11p0x1p5 &      0.063 &      0.042 &      0.171 &      1.536 &      0.312 &      1.053 &       0.243 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.244 &   1.04e-05 &   4.34e-06 &   3.32e-06 &   2.28e-03 &      0.123 &       0.192 \\
         C &   2.42e-06 &   4.24e-05 &   4.80e-03 &      0.031 &      0.267 &      0.466 &       0.513 \\
         N &   5.79e-07 &   6.89e-07 &   7.35e-06 &   5.21e-05 &   2.60e-05 &   6.57e-06 &    6.18e-07 \\
         O &   1.78e-05 &      0.056 &      0.749 &      0.620 &      0.705 &      0.392 &       0.276 \\
        Ne &   1.69e-05 &   4.61e-05 &      0.020 &      0.274 &      0.016 &      0.015 &       0.015 \\
        Na &   8.67e-07 &   9.78e-07 &   1.05e-04 &   8.87e-03 &   1.89e-04 &   1.59e-04 &    1.48e-04 \\
        Mg &   2.86e-05 &   2.30e-04 &      0.037 &      0.059 &   7.16e-03 &   1.86e-03 &    9.25e-04 \\
        Si &      0.023 &      0.508 &      0.159 &   4.23e-03 &   9.12e-04 &   8.62e-04 &    8.32e-04 \\
         S &      0.021 &      0.266 &      0.025 &   3.01e-04 &   2.73e-04 &   3.78e-04 &    4.09e-04 \\
        Ar &   6.14e-03 &      0.045 &   2.66e-03 &   8.46e-05 &   8.14e-05 &   9.60e-05 &    1.04e-04 \\
         K &   1.17e-04 &   2.88e-04 &   6.79e-05 &   9.13e-06 &   7.64e-06 &   5.74e-06 &    6.45e-06 \\
        Ca &      0.011 &      0.032 &   5.96e-04 &   3.82e-05 &   4.02e-05 &   6.36e-05 &    7.06e-05 \\
        Sc &   1.12e-05 &   4.76e-07 &   1.09e-06 &   7.04e-07 &   5.02e-07 &   2.13e-07 &    1.15e-07 \\
        Ti &   5.05e-04 &   6.10e-05 &   1.87e-05 &   5.48e-06 &   5.39e-06 &   3.72e-06 &    3.46e-06 \\
        Cr &   1.81e-03 &   9.16e-04 &   4.95e-05 &   1.56e-05 &   1.62e-05 &   1.92e-05 &    1.95e-05 \\
        Fe &      0.487 &      0.078 &   8.39e-04 &   8.99e-04 &   9.58e-04 &   1.34e-03 &    1.36e-03 \\
     \cofs &      0.104 &   8.31e-03 &   7.23e-10 &   1.13e-11 &   8.95e-13 &   3.15e-13 &    1.92e-14 \\
     \cofn &   2.16e-03 &   2.39e-03 &   1.93e-04 &   1.60e-04 &   1.52e-04 &   3.69e-05 &    1.45e-05 \\
     \nifs &   7.11e-11 &   5.66e-12 &   4.92e-19 &   7.68e-21 &   6.10e-22 &   2.15e-22 &    1.31e-23 \\
     \nife &      0.051 &   3.75e-03 &   5.60e-04 &   4.66e-04 &   3.81e-04 &   9.11e-05 &    7.34e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he12p0x1p5.
\label{tab_he12p0x1p5}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     C/O/He &     C/O/He \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he12p0x1p5 &      0.126 &      0.054 &      0.252 &      1.587 &      0.336 &      1.128 &       0.213 \\
 \hline
    \hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.195 &   7.94e-06 &   3.57e-06 &   2.44e-06 &   2.64e-03 &      0.134 &       0.219 \\
         C &   1.26e-06 &   3.14e-05 &   5.60e-03 &      0.033 &      0.265 &      0.470 &       0.515 \\
         N &   4.26e-07 &   4.16e-07 &   6.78e-06 &   5.18e-05 &   2.42e-05 &   5.88e-06 &    5.10e-07 \\
         O &   1.58e-05 &      0.035 &      0.740 &      0.625 &      0.706 &      0.375 &       0.247 \\
        Ne &   1.49e-05 &   2.87e-05 &      0.025 &      0.269 &      0.016 &      0.015 &       0.015 \\
        Na &   4.89e-07 &   8.22e-07 &   1.20e-04 &   8.77e-03 &   1.90e-04 &   1.60e-04 &    1.48e-04 \\
        Mg &   1.84e-05 &   1.69e-04 &      0.033 &      0.058 &   7.23e-03 &   1.88e-03 &    9.05e-04 \\
        Si &      0.017 &      0.506 &      0.160 &   4.06e-03 &   9.12e-04 &   8.64e-04 &    8.32e-04 \\
         S &      0.016 &      0.269 &      0.030 &   2.94e-04 &   2.72e-04 &   3.77e-04 &    4.09e-04 \\
        Ar &   4.69e-03 &      0.046 &   3.45e-03 &   8.43e-05 &   8.15e-05 &   9.58e-05 &    1.04e-04 \\
         K &   1.04e-04 &   2.26e-04 &   8.30e-05 &   9.27e-06 &   7.50e-06 &   5.65e-06 &    6.37e-06 \\
        Ca &   8.76e-03 &      0.034 &   9.25e-04 &   3.76e-05 &   4.00e-05 &   6.33e-05 &    7.06e-05 \\
        Sc &   1.05e-05 &   3.42e-07 &   1.07e-06 &   7.20e-07 &   5.10e-07 &   2.15e-07 &    1.13e-07 \\
        Ti &   4.30e-04 &   4.96e-05 &   2.20e-05 &   5.55e-06 &   5.40e-06 &   3.73e-06 &    3.46e-06 \\
        Cr &   1.47e-03 &   9.40e-04 &   5.98e-05 &   1.54e-05 &   1.62e-05 &   1.92e-05 &    1.95e-05 \\
        Fe &      0.553 &      0.092 &   1.00e-03 &   8.82e-04 &   9.54e-04 &   1.34e-03 &    1.36e-03 \\
     \cofs &      0.119 &      0.011 &   2.63e-09 &   8.13e-12 &   8.08e-13 &   2.66e-13 &    1.63e-14 \\
     \cofn &   2.19e-03 &   2.59e-03 &   1.84e-04 &   1.62e-04 &   1.54e-04 &   3.82e-05 &    1.42e-05 \\
     \nifs &   8.12e-11 &   7.37e-12 &   1.79e-18 &   5.54e-21 &   5.51e-22 &   1.81e-22 &    1.11e-23 \\
     \nife &      0.059 &   4.03e-03 &   5.89e-04 &   4.81e-04 &   3.85e-04 &   9.09e-05 &    7.36e-05 \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
    \caption{Same as Table~\ref{tab_he2p60}, but now for model he13p0x1p5.
\label{tab_he13p0x1p5}
}
\begin{center}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     C/O/He &      C/O/He \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
he13p0x1p5&      0.189 &      0.090 &      0.285 &      1.695 &      0.339 &      1.179 &       0.173 \\
 \hline
    \hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.229 &   5.80e-06 &   3.42e-06 &   2.04e-06 &   2.23e-03 &      0.135 &       0.229 \\
         C &   1.55e-06 &   5.43e-05 &   6.94e-03 &      0.040 &      0.258 &      0.465 &       0.512 \\
         N &   6.33e-07 &   8.76e-07 &   6.81e-06 &   6.02e-05 &   2.13e-05 &   5.44e-06 &    4.89e-07 \\
         O &   1.75e-05 &      0.165 &      0.768 &      0.634 &      0.711 &      0.380 &       0.239 \\
        Ne &   1.63e-05 &   5.18e-05 &      0.027 &      0.258 &      0.017 &      0.015 &       0.015 \\
        Na &   5.95e-07 &   8.04e-07 &   1.40e-04 &   8.83e-03 &   2.17e-04 &   1.62e-04 &    1.49e-04 \\
        Mg &   2.00e-05 &   2.09e-04 &      0.032 &      0.054 &   7.65e-03 &   2.13e-03 &    9.16e-04 \\
        Si &      0.013 &      0.449 &      0.140 &   3.83e-03 &   9.18e-04 &   8.69e-04 &    8.32e-04 \\
         S &      0.012 &      0.236 &      0.022 &   2.90e-04 &   2.69e-04 &   3.70e-04 &    4.09e-04 \\
        Ar &   3.60e-03 &      0.042 &   1.56e-03 &   8.39e-05 &   8.14e-05 &   9.47e-05 &    1.04e-04 \\
         K &   1.19e-04 &   3.66e-04 &   3.45e-05 &   9.38e-06 &   7.51e-06 &   5.46e-06 &    6.37e-06 \\
        Ca &   7.33e-03 &      0.028 &   1.13e-04 &   3.68e-05 &   3.93e-05 &   6.16e-05 &    7.05e-05 \\
        Sc &   1.21e-05 &   4.44e-07 &   1.14e-06 &   7.58e-07 &   5.26e-07 &   2.36e-07 &    1.15e-07 \\
        Ti &   4.24e-04 &   8.93e-05 &   9.48e-06 &   5.62e-06 &   5.51e-06 &   3.79e-06 &    3.46e-06 \\
        Cr &   1.43e-03 &   7.95e-04 &   2.05e-05 &   1.52e-05 &   1.60e-05 &   1.91e-05 &    1.95e-05 \\
        Fe &      0.539 &      0.066 &   6.31e-04 &   8.62e-04 &   9.33e-04 &   1.32e-03 &    1.36e-03 \\
     \cofs &      0.117 &   7.66e-03 &   7.59e-11 &   5.02e-12 &   5.88e-13 &   1.95e-13 &    1.55e-14 \\
     \cofn &   1.82e-03 &   1.76e-03 &   2.04e-04 &   1.69e-04 &   1.55e-04 &   4.66e-05 &    1.47e-05 \\
     \nifs &   7.94e-11 &   5.22e-12 &   5.17e-20 &   3.42e-21 &   4.00e-22 &   1.33e-22 &    1.06e-23 \\
     \nife &      0.061 &   2.91e-03 &   6.54e-04 &   4.95e-04 &   4.05e-04 &   9.82e-05 &    7.37e-05 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
c@{\hspace{4mm}}c@{\hspace{4mm}}c@{\hspace{4mm}}
}
\hline
    Model  &      Fe/He &      Si/S  &      O/Si  &    O/Ne/Mg &        O/C &     C/O/He &     C/O/He \\
\hline
           &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] &    [\msun] \\
\hline
 he10p0x2p0 &      0.159 &      0.072 &      0.186 &      0.705 &      0.162 &      0.534 &       0.363 \\
\hline
\hline
   Element &      \multicolumn{7}{c}{Average element mass fraction in each shell} \\
\hline
        He &      0.144 &   1.59e-05 &   5.76e-06 &   3.19e-06 &   6.03e-03 &      0.114 &       0.171 \\
         C &   4.13e-07 &   6.40e-05 &   6.29e-03 &      0.033 &      0.329 &      0.507 &       0.545 \\
         N &   1.95e-06 &   9.22e-06 &   1.91e-05 &   3.05e-05 &   1.65e-05 &   9.41e-06 &    2.37e-06 \\
         O &   1.16e-05 &      0.188 &      0.718 &      0.551 &      0.633 &      0.357 &       0.265 \\
        Ne &   1.34e-05 &   6.20e-05 &      0.030 &      0.314 &      0.021 &      0.017 &       0.015 \\
        Na &   8.96e-07 &   8.26e-07 &   1.31e-04 &   7.26e-03 &   1.99e-04 &   1.60e-04 &    1.48e-04 \\
        Mg &   3.78e-05 &   2.71e-04 &      0.045 &      0.085 &   7.21e-03 &   1.75e-03 &    8.72e-04 \\
        Si &      0.017 &      0.456 &      0.177 &   6.40e-03 &   9.21e-04 &   8.58e-04 &    8.30e-04 \\
         S &      0.015 &      0.224 &      0.021 &   3.29e-04 &   2.78e-04 &   3.88e-04 &    4.11e-04 \\
        Ar &   4.50e-03 &      0.039 &   9.28e-04 &   8.71e-05 &   8.41e-05 &   9.83e-05 &    1.05e-04 \\
         K &   7.16e-05 &   3.92e-04 &   2.03e-05 &   8.09e-06 &   5.24e-06 &   5.80e-06 &    6.25e-06 \\
        Ca &   7.27e-03 &      0.024 &   4.13e-05 &   4.36e-05 &   4.04e-05 &   6.52e-05 &    7.11e-05 \\
        Sc &   2.35e-06 &   6.00e-07 &   8.11e-07 &   3.64e-07 &   3.66e-07 &   1.36e-07 &    1.04e-07 \\
        Ti &   2.62e-04 &   8.41e-05 &   6.25e-06 &   4.65e-06 &   4.90e-06 &   3.56e-06 &    3.45e-06 \\
        Cr &   9.50e-04 &   7.85e-04 &   2.46e-05 &   1.67e-05 &   1.64e-05 &   1.94e-05 &    1.95e-05 \\
        Fe &      0.584 &      0.057 &   8.05e-04 &   1.09e-03 &   1.01e-03 &   1.36e-03 &    1.37e-03 \\
     \cofs &      0.126 &   6.06e-03 &   1.36e-10 &   1.06e-11 &   9.53e-13 &   3.30e-13 &    7.38e-14 \\
     \cofn &   1.88e-03 &   1.57e-03 &   2.04e-04 &   1.12e-04 &   1.59e-04 &   2.32e-05 &    1.29e-05 \\
     \nifs &   8.60e-11 &   4.13e-12 &   9.29e-20 &   7.20e-21 &   6.49e-22 &   2.25e-22 &    5.03e-23 \\
     \nife &      0.080 &   2.64e-03 &   4.97e-04 &   3.24e-04 &   3.44e-04 &   7.86e-05 &    7.40e-05 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\hline
%          Model  f(He-sh)    f(O-sh)   f(Si-sh)   f(Fe-sh)    f(ekin)    f(eabs)
           Model &     $f$(He-sh)  &  $f$(O-sh) &  $f$(Si-sh) &  $f$(Fe-sh)  &  $f_{\rm positron}$  &  $f_{\rm abs}$ \\
\hline
         he2p6   &     0.71   &      0.12   &      0.14  &       0.03  &       0.17  &       0.19  \\
         he2p9   &     0.52   &      0.15   &      0.28  &       0.06  &       0.28  &       0.11  \\
         he3p3   &     0.30   &      0.32   &      0.20  &       0.19  &       0.21  &       0.15  \\
         he3p5   &     0.33   &      0.38   &      0.23  &       0.06  &       0.16  &       0.20  \\
         he4p0   &     0.25   &      0.47   &      0.20  &       0.08  &       0.16  &       0.19  \\
         he4p5   &     0.22   &      0.41   &      0.12  &       0.26  &       0.21  &       0.15  \\
         he5p0   &     0.16   &      0.47   &      0.08  &       0.29  &       0.21  &       0.15  \\
         he6p0   &     0.16   &      0.58   &      0.09  &       0.17  &       0.12  &       0.26  \\
         he7p0   &     0.03   &      0.70   &      0.08  &       0.20  &       0.11  &       0.27  \\
         he8p0   &     0.02   &      0.80   &      0.06  &       0.12  &       0.06  &       0.55  \\
        he12p0   &     0.00   &      0.81   &      0.09  &       0.10  &       0.04  &       0.76  \\
\hline
     he5p0x1p5   &     0.09   &      0.44   &      0.11  &       0.36  &       0.28  &       0.11  \\
     he6p0x1p5   &     0.06   &      0.57   &      0.07  &       0.30  &       0.20  &       0.16  \\
     he8p0x1p5   &     0.03   &      0.71   &      0.08  &       0.19  &       0.12  &       0.26  \\
     he9p0x1p5   &     0.00   &      0.73   &      0.08  &       0.19  &       0.09  &       0.34  \\
    he10p0x1p5   &     0.00   &      0.74   &      0.08  &       0.18  &       0.10  &       0.31  \\
    he11p0x1p5   &     0.00   &      0.85   &      0.11  &       0.03  &       0.09  &       0.34  \\
    he12p0x1p5   &     0.00   &      0.78   &      0.09  &       0.14  &       0.07  &       0.46  \\
    he13p0x1p5   &     0.00   &      0.73   &      0.08  &       0.18  &       0.08  &       0.40  \\
\hline
    he10p0x2p0     &    0.00     &      0.64   &      0.11  &       0.25  &       0.17  &       0.18  \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline
Model & $f_{\rm abs}$ & $L_{\rm bol}$ &  $L_{UVOIR}$&  $U$ &       $B$&        $V$ &       $R$ &       $I$  &      $J$  &      $H$ &     $K$ \\
      &              &  \multicolumn{2}{c}{[10$^{40}$\,erg\,s$^{-1}$]} & [mag] & [mag]& [mag]& [mag]& [mag]& [mag]& [mag]& [mag] \\
\hline
   he2p6      &  0.19  &     0.43    &     0.41 &   -9.93 &  -10.18 &  -10.51 &  -10.62 &  -10.60 &   -9.73 &  -10.28 &  -10.84 \\
   he2p9      &  0.11  &     0.56    &     0.52 &  -10.07 &  -10.53 &  -10.83 &  -10.88 &  -10.97 &   -9.94 &  -10.75 &  -10.81 \\
   he3p3      &  0.15  &     1.38    &     1.31 &  -10.91 &  -11.53 &  -11.88 &  -11.95 &  -12.18 &  -11.12 &  -11.72 &  -11.59 \\
   he3p5      &  0.20  &     1.17    &     1.10 &  -10.61 &  -11.15 &  -11.62 &  -11.97 &  -12.16 &  -11.20 &  -11.59 &  -11.51 \\
   he4p0      &  0.19  &     1.64    &     1.53 &  -10.81 &  -11.44 &  -11.94 &  -12.43 &  -12.64 &  -11.62 &  -11.94 &  -11.85 \\
   he4p5      &  0.15  &     2.93    &     2.74 &  -11.81 &  -12.42 &  -12.71 &  -12.69 &  -12.96 &  -11.91 &  -12.44 &  -12.41 \\
   he5p0      &  0.15  &     3.32    &     3.04 &  -11.98 &  -12.53 &  -12.81 &  -12.82 &  -13.07 &  -12.03 &  -12.54 &  -12.57 \\
   he6p0      &  0.26  &     4.21    &     3.98 &  -12.15 &  -12.63 &  -13.09 &  -13.41 &  -13.44 &  -12.69 &  -12.97 &  -12.96 \\
   he7p0      &  0.27  &     6.53    &     6.26 &  -12.68 &  -13.17 &  -13.62 &  -13.85 &  -13.92 &  -13.18 &  -13.45 &  -13.37 \\
   he8p0      &  0.55  &     6.97    &     6.74 &  -11.90 &  -12.59 &  -13.56 &  -14.27 &  -14.34 &  -13.84 &  -14.07 &  -13.74 \\
  he12p0      &  0.76  &    12.81    &    12.47 &  -12.32 &  -13.05 &  -14.21 &  -14.95 &  -15.07 &  -14.74 &  -14.96 &  -14.60 \\
\hline
  he5p0x1p5   &  0.11  &    2.91   &     2.67 &   -11.80 &   -12.47  &  -12.69  &  -12.54  &  -12.92  &  -11.75 &   -12.40  &  -12.27   \\
  he6p0x1p5   &  0.16  &    4.39   &     4.13 &   -12.33 &   -12.90  &  -13.21  &  -13.03  &  -13.30  &  -12.36 &   -12.89  &  -12.74   \\
  he8p0x1p5   &  0.26  &    5.96   &     5.68 &   -12.68 &   -13.08  &  -13.54  &  -13.70  &  -13.77  &  -13.04 &   -13.35  &  -13.26   \\
  he9p0x1p5   &  0.34  &    9.18   &     8.91 &   -13.13 &   -13.49  &  -14.02  &  -14.23  &  -14.42  &  -13.67 &   -13.98  &  -13.72   \\
 he10p0x1p5   &  0.31  &    7.23   &     6.98 &   -12.84 &   -13.20  &  -13.74  &  -14.06  &  -14.14  &  -13.37 &   -13.66  &  -13.38   \\
 he11p0x1p5   &  0.34  &    2.84   &     2.70 &   -10.94 &   -11.57  &  -12.49  &  -13.53  &  -13.28  &  -12.48 &   -12.60  &  -12.29   \\
 he12p0x1p5   &  0.46  &    9.63   &     9.38 &   -12.92 &   -13.32  &  -14.03  &  -14.51  &  -14.57  &  -13.95 &   -14.20  &  -13.93   \\
 he13p0x1p5   &  0.40  &   11.78   &    11.45 &   -13.39 &   -13.72  &  -14.30  &  -14.60  &  -14.68  &  -13.98 &   -14.24  &  -14.12   \\
 \hline
  he10p0x2p0  &  0.18  &      4.98   &     4.70 &   -12.51 &  -13.02   & -13.35   & -13.24   & -13.60   & -12.62  &  -13.11   & -12.87     \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
He/N &                          He/C/O &                         O/Ne/Mg  &                          Si/S                    \\
\hline
$V=5077$\,\kms &                $V=4411$\,\kms &               $V=4073$\,\kms  &                     $V=3661$\,\kms    \\
$T=10322$\,K  &                 $T=6208$\,K  &                 $T=4865$\,K   &                       $T=4344$\,K               \\
N\,{\sc ii} COL (34.8\,\%)  &   C\,{\sc ii} COL (63.6\,\%)  &  Mg\,{\sc ii} COL (59.7\,\%)   &       Fe\,{\sc ii} COL (21.9\,\%)   \\
He\,{\sc i} NT (22.8\,\%)  &    He\,{\sc i} NT (14.0\,\%)  &   O\,{\sc i} COL (16.1\,\%)   &         Ca\,{\sc ii} COL (18.6\,\%)   \\
Fe\,{\sc iii} COL (20.9\,\%)  & Mg\,{\sc ii} COL (6.6\,\%)  &  Ne\,{\sc ii} COL (8.3\,\%)   &        Co\,{\sc ii} COL (14.8\,\%)   \\
C\,{\sc ii} COL (5.9\,\%)  &    O\,{\sc ii} COL (5.5\,\%)  &   O\,{\sc ii} NT (7.9\,\%)   &          Ni\,{\sc ii} COL (14.4\,\%)   \\
O\,{\sc ii} COL (4.5\,\%)  &    C\,{\sc ii} NT (4.8\,\%)  &    O\,{\sc i} NT (3.1\,\%)   &           Fe\,{\sc iii} COL (9.5\,\%)   \\
Total cooling: 88.8\,\% &       Total cooling: 94.4\,\% &      Total cooling: 95.0\,\%  &            Total cooling: 79.2\,\%       \\
\hline
He/C &                          O/C &                          O/Si &                             Fe/He   \\
\hline
$V=4440$\,\kms &                $V=4132$\,\kms &               $V=3867$\,\kms &                   $V=3646$\,\kms   \\
$T=6363$\,K  &                  $T=5298$\,K  &                 $T=4960$\,K  &                     $T=4417$\,K    \\
C\,{\sc ii} COL (65.3\,\%)  &   Mg\,{\sc ii} COL (45.3\,\%)  & Mg\,{\sc ii} COL (60.6\,\%)  &     Fe\,{\sc ii} COL (23.5\,\%)    \\
He\,{\sc i} NT (15.8\,\%)  &    O\,{\sc i} COL (22.0\,\%)  &   O\,{\sc i} COL (11.2\,\%)  &       Ni\,{\sc ii} COL (16.9\,\%)    \\
O\,{\sc ii} COL (5.5\,\%)  &    C\,{\sc ii} COL (10.3\,\%)  &  O\,{\sc ii} NT (9.5\,\%)  &        Co\,{\sc ii} COL (15.1\,\%)    \\
C\,{\sc ii} NT (4.0\,\%)  &     O\,{\sc ii} NT (6.2\,\%)  &    Ne\,{\sc ii} COL (7.6\,\%)  &      Fe\,{\sc iii} COL (12.6\,\%)    \\
Mg\,{\sc ii} COL (3.4\,\%)  &   C\,{\sc ii} NT (5.3\,\%)  &    O\,{\sc i} NT (2.4\,\%)  &         Ca\,{\sc ii} COL (10.9\,\%)    \\
Total cooling: 94.0\,\% &       Total cooling: 89.1\,\% &      Total cooling: 91.2\,\% &          Total cooling: 79.0\,\%   \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
He/N &                          He/C/O &                       O/Ne/Mg &                      Si/S  \\
\hline
$V=8207$\,\kms &                $V=7620$\,\kms &               $V=7135$\,\kms &               $V=6140$\,\kms  \\
$T=11389$\,K  &                 $T=6762$\,K  &                 $T=5107$\,K  &                 $T=3986$\,K   \\
N\,{\sc ii} COL (31.3\,\%)  &   C\,{\sc ii} COL (62.1\,\%)  &  Mg\,{\sc ii} COL (49.1\,\%)  & Ca\,{\sc ii} COL (41.5\,\%)   \\
Fe\,{\sc iii} COL (20.7\,\%)  & He\,{\sc i} NT (13.7\,\%)  &   Ne\,{\sc ii} COL (24.3\,\%)  & Co\,{\sc ii} COL (12.2\,\%)   \\
He\,{\sc i} NT (18.2\,\%)  &    O\,{\sc ii} COL (10.8\,\%)  &  O\,{\sc i} COL (9.4\,\%)  &    Fe\,{\sc ii} COL (12.2\,\%)   \\
O\,{\sc ii} COL (9.6\,\%)  &    Ne\,{\sc ii} COL (3.4\,\%)  &  O\,{\sc ii} NT (7.8\,\%)  &    Ni\,{\sc ii} COL (11.5\,\%)   \\
C\,{\sc ii} COL (8.2\,\%)  &    C\,{\sc ii} NT (3.2\,\%)  &    C\,{\sc ii} NT (2.4\,\%)  &    Si\,{\sc ii} NT (5.1\,\%)   \\
Total cooling: 88.0\,\% &       Total cooling: 93.2\,\% &      Total cooling: 93.0\,\% &      Total cooling: 82.4\,\%  \\
\hline
He/C &                          O/C &                          O/Si &                         Fe/He   \\
\hline
$V=7722$\,\kms &                $V=7340$\,\kms &               $V=6319$\,\kms &               $V=6115$\,\kms   \\
$T=6834$\,K  &                  $T=5851$\,K  &                 $T=5268$\,K  &                 $T=4285$\,K    \\
C\,{\sc ii} COL (63.5\,\%)  &   C\,{\sc ii} COL (31.3\,\%)  &  Mg\,{\sc ii} COL (51.2\,\%)  & Fe\,{\sc ii} COL (21.3\,\%)    \\
He\,{\sc i} NT (14.2\,\%)  &    Mg\,{\sc ii} COL (19.5\,\%)  & O\,{\sc i} COL (12.3\,\%)  &   Ni\,{\sc ii} COL (19.2\,\%)    \\
O\,{\sc ii} COL (9.7\,\%)  &    O\,{\sc i} COL (18.2\,\%)  &   O\,{\sc ii} NT (10.2\,\%)  &   Co\,{\sc ii} COL (15.0\,\%)    \\
Ne\,{\sc ii} COL (3.4\,\%)  &   O\,{\sc ii} COL (10.8\,\%)  &  Ne\,{\sc ii} COL (7.3\,\%)  &  Ca\,{\sc ii} COL (13.6\,\%)    \\
C\,{\sc ii} NT (3.0\,\%)  &     C\,{\sc ii} NT (6.3\,\%)  &    S\,{\sc ii} COL (5.5\,\%)  &   Fe\,{\sc iii} COL (10.4\,\%)    \\
Total cooling: 93.8\,\% &       Total cooling: 86.2\,\% &      Total cooling: 86.6\,\% &      Total cooling: 79.5\,\%   \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
He/N &                          O/C &                             O/Si &                          Fe/He   \\
\hline
$V=6146$\,\kms &                $V=4929$\,\kms &                  $V=3467$\,\kms &                $V=3390$\,\kms   \\
$T=8789$\,K  &                  $T=4551$\,K  &                    $T=4718$\,K  &                  $T=3826$\,K    \\
N\,{\sc ii} COL (35.5\,\%)  &   O\,{\sc i} COL (64.0\,\%)  &      Mg\,{\sc ii} COL (37.9\,\%)  &  Ca\,{\sc ii} COL (35.0\,\%)    \\
He\,{\sc i} NT (29.9\,\%)  &    C\,{\sc ii} NT (8.0\,\%)  &       O\,{\sc i} COL (24.9\,\%)  &    Fe\,{\sc ii} COL (21.4\,\%)    \\
Fe\,{\sc iii} COL (20.6\,\%)  & O\,{\sc i} NT (7.2\,\%)  &        O\,{\sc i} NT (10.1\,\%)  &     Co\,{\sc ii} COL (15.9\,\%)    \\
S\,{\sc ii} COL (3.4\,\%)  &    Mg\,{\sc ii} COL (5.4\,\%)  &     O\,{\sc ii} NT (7.1\,\%)  &     Ni\,{\sc ii} COL (13.3\,\%)    \\
He\,{\sc i} COL (2.6\,\%)  &    C\,{\sc ii} COL (4.9\,\%)  &      Ca\,{\sc ii} COL (5.1\,\%)  &   He\,{\sc i} NT (11.5\,\%)    \\
Total cooling: 91.9\,\% &       Total cooling: 89.4\,\% &         Total cooling: 85.1\,\% &       Total cooling: 97.2\,\%   \\
\hline
He/C/O &                        O/Ne/Mg &                         Si/S &                            \\
\hline
$V=5737$\,\kms &                $V=4660$\,\kms &                  $V=3410$\,\kms &                  \\
$T=5811$\,K  &                  $T=4392$\,K  &                    $T=3655$\,K  &                    \\
C\,{\sc ii} COL (48.9\,\%)  &   O\,{\sc i} COL (38.9\,\%)  &      Ca\,{\sc ii} COL (53.0\,\%)  &    \\
He\,{\sc i} NT (20.7\,\%)  &    Mg\,{\sc ii} COL (27.0\,\%)  &    Fe\,{\sc ii} COL (14.2\,\%)  &    \\
O\,{\sc ii} COL (7.9\,\%)  &    Ne\,{\sc ii} COL (10.4\,\%)  &    Co\,{\sc ii} COL (13.0\,\%)  &    \\
Mg\,{\sc ii} COL (6.1\,\%)  &   O\,{\sc i} NT (8.1\,\%)  &        Ni\,{\sc ii} COL (10.2\,\%)  &    \\
C\,{\sc ii} NT (4.4\,\%)  &     O\,{\sc ii} NT (5.7\,\%)  &       He\,{\sc i} NT (7.3\,\%)  &       \\
Total cooling: 88.0\,\% &       Total cooling: 90.2\,\% &         Total cooling: 97.7\,\% &         \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
He/N &                         He/C/O &                       O/Ne/Mg &                            Si/S      \\
\hline
$V=5077$\,\kms &               $V=4411$\,\kms &               $V=4073$\,\kms &                     $V=3661$\,\kms      \\
$T=8739$\,K  &                 $T=5262$\,K  &                 $T=4359$\,K  &                       $T=3533$\,K         \\
He\,{\sc i} NT (36.6\,\%)  &   Mg\,{\sc ii} COL (38.3\,\%)  & Mg\,{\sc ii} COL (48.5\,\%)  &       Ca\,{\sc ii} COL (46.2\,\%)   \\
N\,{\sc ii} COL (25.8\,\%)  &  C\,{\sc ii} COL (35.9\,\%)  &  O\,{\sc i} COL (23.2\,\%)  &         Fe\,{\sc ii} COL (15.2\,\%)   \\
Fe\,{\sc iii} COL (17.2\,\%)  &He\,{\sc i} NT (20.2\,\%)  &   O\,{\sc i} NT (9.2\,\%)  &           Ni\,{\sc ii} COL (13.7\,\%)   \\
C\,{\sc ii} COL (4.8\,\%)  &   C\,{\sc ii} NT (6.3\,\%)  &    Mg\,{\sc i} COL (4.2\,\%)  &         Co\,{\sc ii} COL (12.4\,\%)   \\
He\,{\sc i} COL (4.1\,\%)  &   O\,{\sc i} COL (2.9\,\%)  &    O\,{\sc ii} NT (4.2\,\%)  &          He\,{\sc i} NT (5.4\,\%)         \\
Total cooling: 88.5\,\% &      Total cooling: 103.6\,\% &     Total cooling: 89.3\,\% &            Total cooling: 92.9\,\%   \\
\hline
He/C &                         O/C &                          O/Si &                           Fe/He   \\
\hline
$V=4440$\,\kms &               $V=4132$\,\kms &               $V=3867$\,\kms &                 $V=3646$\,\kms   \\
$T=5492$\,K  &                 $T=4638$\,K  &                 $T=4335$\,K  &                   $T=3615$\,K    \\
C\,{\sc ii} COL (45.7\,\%)  &  Mg\,{\sc ii} COL (35.2\,\%)  & Mg\,{\sc ii} COL (36.0\,\%)  &   Ca\,{\sc ii} COL (36.3\,\%)    \\
Mg\,{\sc ii} COL (29.6\,\%)  & O\,{\sc i} COL (33.7\,\%)  &   O\,{\sc i} COL (17.4\,\%)  &     Fe\,{\sc ii} COL (18.5\,\%)    \\
He\,{\sc i} NT (23.1\,\%)  &   O\,{\sc i} NT (7.4\,\%)  &     Mg\,{\sc i} COL (15.5\,\%)  &    Ni\,{\sc ii} COL (16.3\,\%)    \\
C\,{\sc ii} NT (5.3\,\%)  &    C\,{\sc ii} NT (7.3\,\%)  &    O\,{\sc i} NT (8.9\,\%)  &       Co\,{\sc ii} COL (13.6\,\%)    \\
O\,{\sc ii} NT (1.5\,\%)  &    C\,{\sc ii} COL (5.9\,\%)  &   O\,{\sc ii} NT (6.1\,\%)  &      He\,{\sc i} NT (7.3\,\%)    \\
Total cooling: 105.3\,\% &     Total cooling: 89.5\,\% &      Total cooling: 83.8\,\% &        Total cooling: 92.0\,\%   \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
He/N &                             He/C/O &                            O/Ne/Mg &                      Si/S  \\
\hline
$V=8207$\,\kms &                   $V=7620$\,\kms &                    $V=7135$\,\kms &               $V=6140$\,\kms  \\
$T=9352$\,K  &                     $T=5937$\,K  &                      $T=4518$\,K  &                 $T=3356$\,K   \\
He\,{\sc i} NT (32.1\,\%)  &       C\,{\sc ii} COL (54.3\,\%)  &       Mg\,{\sc ii} COL (40.3\,\%)  & Ca\,{\sc ii} COL (65.7\,\%)   \\
N\,{\sc ii} COL (23.2\,\%)  &      He\,{\sc i} NT (22.0\,\%)  &        O\,{\sc i} COL (25.1\,\%)  &   Ni\,{\sc ii} COL (11.0\,\%)   \\
Fe\,{\sc iii} COL (18.8\,\%)  &    Mg\,{\sc ii} COL (9.3\,\%)  &       Ne\,{\sc ii} COL (12.0\,\%)  & Co\,{\sc ii} COL (9.6\,\%)   \\
C\,{\sc ii} COL (6.2\,\%)  &       O\,{\sc ii} COL (4.9\,\%)  &        O\,{\sc i} NT (6.0\,\%)  &     Fe\,{\sc ii} COL (8.1\,\%)   \\
O\,{\sc ii} COL (5.6\,\%)  &       C\,{\sc ii} NT (4.5\,\%)  &         O\,{\sc ii} NT (5.1\,\%)  &    Si\,{\sc ii} NT (7.1\,\%)   \\
Total cooling: 85.8\,\% &          Total cooling: 94.9\,\% &           Total cooling: 88.5\,\% &      Total cooling: 101.5\,\%  \\
\hline
He/C &                             O/C &                               O/Si &                         Fe/He   \\
\hline
$V=7722$\,\kms &                   $V=7340$\,\kms &                    $V=6319$\,\kms &               $V=6115$\,\kms   \\
$T=6043$\,K  &                     $T=4917$\,K  &                      $T=4576$\,K  &                 $T=3559$\,K    \\
C\,{\sc ii} COL (59.3\,\%)  &      O\,{\sc i} COL (47.4\,\%)  &        Mg\,{\sc ii} COL (35.0\,\%)  & Ca\,{\sc ii} COL (40.8\,\%)    \\
He\,{\sc i} NT (22.9\,\%)  &       C\,{\sc ii} COL (14.0\,\%)  &       O\,{\sc i} COL (23.3\,\%)  &   Ni\,{\sc ii} COL (17.5\,\%)    \\
O\,{\sc ii} COL (4.9\,\%)  &       Mg\,{\sc ii} COL (12.6\,\%)  &      Ca\,{\sc ii} COL (8.2\,\%)  &  Fe\,{\sc ii} COL (16.5\,\%)    \\
C\,{\sc ii} NT (4.3\,\%)  &        C\,{\sc ii} NT (8.7\,\%)  &         O\,{\sc i} NT (8.1\,\%)  &     Co\,{\sc ii} COL (13.6\,\%)    \\
Mg\,{\sc ii} COL (4.2\,\%)  &      O\,{\sc i} NT (5.0\,\%)  &          O\,{\sc ii} NT (7.1\,\%)  &    He\,{\sc i} NT (7.3\,\%)    \\
Total cooling: 95.5\,\% &          Total cooling: 87.7\,\% &           Total cooling: 81.8\,\% &      Total cooling: 95.6\,\%   \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
He/N &                            O/C &                             O/Si &                         Fe/He   \\
\hline
$V=6146$\,\kms &                  $V=4929$\,\kms &                  $V=3467$\,\kms &               $V=3390$\,\kms   \\
$T=7489$\,K  &                    $T=4041$\,K  &                    $T=4127$\,K  &                 $T=3364$\,K    \\
He\,{\sc i} NT (44.0\,\%)  &      O\,{\sc i} COL (46.4\,\%)  &      Mg\,{\sc i} COL (20.5\,\%)  &  Fe\,{\sc i} COL (24.3\,\%)    \\
N\,{\sc ii} COL (24.5\,\%)  &     C\,{\sc i} COL (14.9\,\%)  &      O\,{\sc i} NT (18.9\,\%)  &    Ca\,{\sc ii} COL (22.4\,\%)    \\
Fe\,{\sc iii} COL (17.7\,\%)  &   O\,{\sc i} NT (11.0\,\%)  &       Mg\,{\sc ii} COL (17.7\,\%)  & He\,{\sc i} NT (17.1\,\%)    \\
He\,{\sc i} COL (3.7\,\%)  &      C\,{\sc ii} NT (7.4\,\%)  &       O\,{\sc i} COL (17.0\,\%)  &   Co\,{\sc ii} COL (11.4\,\%)    \\
S\,{\sc ii} COL (3.3\,\%)  &      Ca\,{\sc ii} COL (4.3\,\%)  &     Ca\,{\sc ii} COL (11.1\,\%)  & Ni\,{\sc ii} COL (8.3\,\%)    \\
Total cooling: 93.1\,\% &         Total cooling: 84.1\,\% &         Total cooling: 85.2\,\% &      Total cooling: 83.5\,\%   \\
\hline
He/C/O &                          O/Ne/Mg &                         Si/S &                           \\
\hline
$V=5737$\,\kms &                  $V=4660$\,\kms &                  $V=3410$\,\kms &                 \\
$T=4914$\,K  &                    $T=3898$\,K  &                    $T=3284$\,K  &                   \\
He\,{\sc i} NT (27.4\,\%)  &      O\,{\sc i} COL (31.1\,\%)  &      Ca\,{\sc ii} COL (35.8\,\%)  &   \\
C\,{\sc ii} COL (23.4\,\%)  &     Mg\,{\sc i} COL (15.7\,\%)  &     Fe\,{\sc i} COL (11.7\,\%)  &    \\
O\,{\sc i} COL (22.2\,\%)  &      Mg\,{\sc ii} COL (14.9\,\%)  &    He\,{\sc i} NT (10.8\,\%)  &     \\
Ca\,{\sc ii} COL (5.6\,\%)  &     O\,{\sc i} NT (14.5\,\%)  &       Co\,{\sc ii} COL (9.7\,\%)  &    \\
C\,{\sc ii} NT (5.5\,\%)  &       Ne\,{\sc ii} COL (5.5\,\%)  &     Ni\,{\sc ii} COL (7.0\,\%)  &    \\
Total cooling: 84.2\,\% &         Total cooling: 81.7\,\% &         Total cooling: 75.1\,\% &        \\
\hline
\end{tabular}
